Propositional Dynamic Logic without tests does not have Craig Interpolation

It was shown recently by Borzechowski et al. (2026) that Propositional Dynamic Logic (PDL) has Craig Interpolation. Whether test-free PDL, i.e. PDL without the `?' operator, has interpolation remained open. Here we answer this question in the negative with a counterexample: a test-free PDL validity for which no test-free interpolant exists. The validity only uses one atomic program and the Kleene star, so it implies that the basic modal logic K extended with the reflexive transitive closure does not have interpolation, as previously shown by Studer (2009). The example was originally obtained using LLMs and Lean. We describe our methodology and provide links to all prompts, LLM output summaries as well as the Lean proof.

==> figure-model.tex <==
% colours
\definecolor{mblue}{HTML}{306090}      % the states off the q-chain
\definecolor{mbluefill}{HTML}{E2ECFA}
\definecolor{mbluedark}{HTML}{C9D8F0}
\definecolor{mred}{HTML}{B03030}       % the q-chain
\definecolor{mredfill}{HTML}{FDE2E2}
\definecolor{mreddark}{HTML}{F5B8B8}
\definecolor{mgreen}{HTML}{2E7D32}     % depth-bounded equivalence of m and v_j

\tikzset{
  state/.style = {draw, rounded corners = 2pt, align = center, font = \small,
                  minimum width = 1.5cm, minimum height = 0.9cm, inner sep = 2pt},
  bstate/.style = {state, draw = mblue, fill = mbluefill},
  bstate dark/.style = {bstate, fill = mbluedark},
  rstate/.style = {state, draw = mred, fill = mredfill},
  rstate dark/.style = {rstate, fill = mreddark},
  marked/.style = {line width = 1.4pt}, % for the two actual worlds
  dots/.style = {align = center, inner sep = 1pt, minimum height = 0.5cm},
  chain box/.style = {draw, rounded corners = 4pt, inner sep = 5pt},
  arr/.style = {-{Stealth[length = 2.2mm]}, mblue, line width=0.8pt},
  rarr/.style = {-{Stealth[length = 2.2mm]}, mred, line width=0.8pt},
  garr/.style = {-{Stealth[length = 2.2mm]}, gray, line width=0.8pt},
  equiv/.style = {mgreen, dash pattern = on 5pt off 3pt, line width = 1pt},
  annot/.style = {font = \footnotesize, inner sep = 1pt},
}

\begin{tikzpicture}[x = 1cm, y = 1cm]

% ---------------- the states off the chain, where Γ₁ holds ----------------
\node[dots]            (wtop)  at (0, 4.8)    {$\vdots$};
\node[bstate]          (wj)    at (0, 3.4)    {$w_j$\\$p$};
\node[dots]            (wdots) at (0, 2.0)    {$\vdots$};
\node[bstate]          (w1)    at (0, 0.6)    {$w_1$\\$p$};
\node[bstate dark]     (w0)    at (0, -0.8)   {$w_0$\\$p$};
\node[bstate, marked]  (m)     at (4.2, 3.4)  {$m$\\$p\;s$};
\node[bstate]          (hub)   at (4.2, 0.6)  {$u$\\$s$};

% ---------------- the q-chain, where Γ₂ holds ----------------
\node[dots]            (vtop)  at (8.4, 4.8)  {$\vdots$};
\node[rstate, marked]  (vj)    at (8.4, 3.4)  {$v_j$\\$p\;q$};
\node[dots]            (vdots) at (8.4, 2.0)  {$\vdots$};
\node[rstate]          (v1)    at (8.4, 0.6)  {$v_1$\\$p\;q$};
\node[rstate dark]     (v0)    at (8.4, -0.8) {$v_0$\\$p\;q$};

% boxes around the two chains (they include the dots above, as both chains go on upwards)
\begin{scope}[on background layer]
  \node[chain box, draw = mred]  (Cv) [fit = (vtop) (v1)] {};
  \node[chain box, draw = mblue] (Cw) [fit = (wtop) (w1)] {};
\end{scope}

% ---------------- the edges ----------------
\path (m) edge[arr, loop left] (m);
\draw[arr, {Stealth[length = 2.2mm]}-{Stealth[length = 2.2mm]}] (m) -- (hub);
\path (hub) edge[arr, loop below] (hub);
% u → every state of the w-box and → w_0; every state of the w-box → u
\draw[arr]  (hub.west |- 0, 0.4) -- (Cw.east |- 0, 0.4);
\draw[garr] (Cw.east |- 0, 0.85) -- (hub.west |- 0, 0.85);
\draw[arr]  (hub.south west) -- (w0.east);
% every state of the q-box → u (but nothing leads into the q-chain); v_0 has no successors
\draw[garr] (Cv.west |- 0, 0.6) -- (hub.east |- 0, 0.6);
% the q-chain, continuing above v_j
\draw[rarr, dashed]    (vtop) -- (vj);
\draw[rarr, dashed, -] (vj) -- (vdots);
\draw[rarr, dashed]    (vdots) -- (v1);
\draw[rarr]            (v1) -- (v0);
% the w-chain, continuing above w_j
\draw[arr, dashed]     (wtop) -- (wj);
\draw[arr, dashed, -]  (wj) -- (wdots);
\draw[arr, dashed]     (wdots) -- (w1);
\draw[arr]             (w1) -- (w0);

% ---------------- where Γ₁ and Γ₂ hold, and the depth-bounded equivalence ----------------
\node[annot, mblue, above = 3pt of m] {$m \models \Gamma_1$};
\node[annot, mred, anchor = west] at ([xshift = 4pt]Cv.east |- vj)
  {$v_j \models \Gamma_2$};
% m and v_j satisfy the same test-free {a,p}-formulas of modal depth ≤ j
\draw[equiv] (vj.west) -- (m.east)
  node[pos = 0.55, below = 1pt, annot, mgreen, font = \scriptsize]
    {$m \equiv^{\{a,p\}}_{j} v_j$};

\end{tikzpicture}


==> figure-unsat-proof.tex <==
\begin{tikzpicture}[
  >={Stealth[length=5pt]},
  st/.style={circle,fill,inner sep=1.6pt},
  by/.style={->,green!40!black,thick},
  lab/.style={font=\scriptsize,green!40!black,inner sep=1.5pt},
  zz/.style={red,thick,decorate,decoration={zigzag,segment length=5pt,amplitude=2pt}}
  ]
  % ---- the a-chain obtained from <a*>(q & [a]bot) ----
  \foreach \i/\n in {0/j, 1/j-1, 3/1, 4/0} {
    \node[st,label={[label distance=2pt]above:{$v_{\n}$}}] (v\i) at (2*\i,0) {};
  }
  \node (vd) at (4,0) {$\cdots$};
  \node[anchor=east] at ([xshift=-5pt]v0.west) {$w =$};
  \draw[->] (v0) -- node[above,font=\scriptsize] {$a$} (v1);
  \draw[->] (v1) -- node[above,font=\scriptsize] {$a$} (vd);
  \draw[->] (vd) -- node[above,font=\scriptsize] {$a$} (v3);
  \draw[->] (v3) -- node[above,font=\scriptsize] {$a$} (v4);
  \node[anchor=west] (abot) at ([xshift=5pt]v4.east) {$\models [a]\bot$};
  \node (q4) at (2*4,-1.0) {$q$};
  \pause

  % ---- row q: backwards along the chain by [a*](<a>q -> q) ----
  \node (q3) at (2*3,-1.0) {$q$};
  \draw[by] (q4) -- node[lab,above] {$\Gamma_2$} (q3);
  \pause
  \node (qd) at (4,-1.0) {$\cdots$};
  \draw[by] (q3) -- node[lab,above] {$\Gamma_2$} (qd);
  \pause
  \node (q1) at (2*1,-1.0) {$q$};
  \draw[by] (qd) -- node[lab,above] {$\Gamma_2$} (q1);
  \pause
  \node (q0) at (2*0,-1.0) {$q$};
  \draw[by] (q1) -- node[lab,above] {$\Gamma_2$} (q0);
  \pause

  % ---- row p: downwards by [a*](q -> p) ----
  \foreach \i in {0,1,3,4} {
    \node (p\i) at (2*\i,-2.1) {$p$};
    \draw[by] (q\i) -- node[lab,right] {$\Gamma_2$} (p\i);
  }
  \node (pd) at (4,-2.1) {$\cdots$};
  \pause

  % ---- row s: forwards along the chain by [a*]((p & s) -> (<a>T & [a]s)) ----

  % each step: p and s at v_i together give [a]s, hence s at v_{i-1}
  \newcommand{\sstep}[3]{% from p-node #1 and s-node #2 to target #3
    \coordinate (m) at ($(#3.west)+(-0.45,0)$);
    \draw[green!40!black,thick] (#1.south east) to[out=-50,in=160] (m);
    \draw[green!40!black,thick] (#2.east) -- (m);
    \draw[by] (m) -- node[lab,above,pos=0.3,yshift=1pt] {$\Gamma_1$} (#3.west);
  }

  \node (s0) at (2*0,-3.3) {$s$};
  \node (s1) at (2*1,-3.3) {$s$};
  \sstep{p0}{s0}{s1}
  \pause
  \node (sd) at (4,-3.3) {$\cdots$};
  \sstep{p1}{s1}{sd}
  \pause
  \node (s3) at (2*3,-3.3) {$s$};
  \node (s4) at (2*4,-3.3) {$s$};
  \sstep{p3}{s3}{s4}
  \pause

  \node (aT) at (9.55,-2.7) {$\langle a\rangle\top$};
  % last step: p and s at v_0 give <a>T at v_0 itself (symmetric triangle)
  \coordinate (mT) at ($(aT.west)+(-0.4,0)$);
  \draw[green!40!black,thick] (p4.east) to[out=-20,in=135] (mT);
  \draw[green!40!black,thick] (s4.east) to[out=20,in=-135] (mT);
  \draw[by] (mT) -- node[lab,above,pos=0.3,yshift=1pt] {$\Gamma_1$} (aT.west);
  \pause
  % ---- contradiction ----
  \draw[zz] (aT.north) -- (abot.south);
  \coordinate (zm) at ($(aT.north)!0.5!(abot.south)+(0.45,0.3)$);
  % lightning bolt symbol
  \draw[red,thick,-{Stealth[length=4pt]}] (zm) -- ++(-0.17,-0.28) -- ++(0.2,0) -- ++(-0.18,-0.3);
\end{tikzpicture}

